Better Quality in Synthesis through Quantitative Objectives

Most specification languages express only qualitative constraints. However, among two implementations that satisfy a given specification, one may be preferred to another. For example, if a specification asks that every request is followed by a response, one may prefer an implementation that generates responses quickly but does not generate unnecessary responses. We use quantitative properties to measure the "goodness" of an implementation. Using games with corresponding quantitative objectives, we can synthesize "optimal" implementations, which are preferred among the set of possible implementations that satisfy a given specification. In particular, we show how automata with lexicographic mean-payoff conditions can be used to express many interesting quantitative properties for reactive systems. In this framework, the synthesis of optimal implementations requires the solution of lexicographic mean-payoff games (for safety requirements), and the solution of games with both lexicographic mean-payoff and parity objectives (for liveness requirements). We present algorithms for solving both kinds of novel graph games.

==> figures/distance.tex <==
\def\rechts{85}
\def\oben{45}
\def\links{-12}
\def\unten{18}
%% define in tdl.tex
% \unitlength=1mm
% \def\fsize{\normalsize}
% \def\loop{5}
% \def\Nw{6}
% \def\Nh{6}
% \def\Nmr{6}

\begin{picture}(\rechts,\oben)(\links,\unten)
{\fsize
% \drawpolygon(\links,\unten)(\rechts,\unten)(\rechts,\oben)(\links,\oben)(\links,\unten)
\gasset{loopdiam=\loop,Nw=\Nw,Nh=\Nh,Nmr=\Nmr}

%% A_3, automaton for Client 1
\put(-10,15){$A_3$}
\node[Nmarks=i](q0)(0,35) {$q_0$}
\node[Nmarks=n](q1)(0,20){$q_1$}

\drawloop[ELside=l, ELdist=1,loopangle=90](q0){
  $\begin{array}{c}
    \nr_1(1)\\
    \g_1(1)
    \end{array}$}
%%  $\nr_1 \vee \g_1(1)$}
\drawloop[ELside=l, ELdist=1,loopangle=0](q1){$\ng_1(0)$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q0,q1){$\r_1\ng_1(0)$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-3](q1,q0){$\g_1(1)$}


%% A_4, automaton for Clients 1 & 2 (part)
\put(40,15){$A_{4}$}
\node[Nmarks=i](q10)(50,35) {$q'_{00}$}
\node[Nmarks=n, dash={1}0](q11)(50,20){$q'_{10}$}
\node[Nmarks=n, dash={1}0](q12)(80,35){$q'_{01}$}
\node[Nmarks=n, dash={1}0](q13)(80,20){$q'_{11}$}

\drawloop[ELside=l,ELdist=1,loopangle=90](q10){
  $\begin{array}{c}
    \nr_1\nr_2 \begin{tiny}\vctr{1,1}\end{tiny}\\
    \nr_1\g_2 \begin{tiny}\vctr{1,1}\end{tiny}\\
    \g_1\nr_2 \begin{tiny}\vctr{1,1}\end{tiny}\\
    \g_1\g_2 \begin{tiny}\vctr{1,1}\end{tiny}\\
  \end{array}$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q10,q11){
  $\begin{array}{c}
    \r_1\ng_1\g_2 \begin{tiny}\vctr{0,1}\end{tiny}\\
    \r_1\ng_1\nr_2 \begin{tiny}\vctr{0,1}\end{tiny}\end{array}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q10,q12){
  $\begin{array}{c}
    \g_1\r_2\ng_2 \begin{tiny}\vctr{1,0}\end{tiny}\\
    \nr_1\r_2\ng_2 \begin{tiny}\vctr{1,0}\end{tiny}\end{array}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q10,q13){$\dots$}

% % \drawloop[ELside=l,
% % ELdist=1,loopangle=90](q10){$\begin{array}{c} \r_1\g_1\r_2\g_2
% % %    \begin{tiny}\vctr{1\\1}\end{tiny}\\ \nr_1\g_1\r_2\g_2
% % %    \begin{tiny}\vctr{0\\1}\end{tiny}\\ \dots\end{array}$}
% %     \begin{tiny}\vctr{1,1}\end{tiny}\\ \nr_1\g_1\r_2\g_2
% %     \begin{tiny}\vctr{0,1}\end{tiny}\\ \dots\end{array}$}
% % %\drawloop[ELside=l, ELdist=1,loopangle=0](q11){$\ng_1(0)$}

% % \drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q10,q11){$\begin{array}{c} \r_1\ng_1\r_2\g_2
% % %    \begin{tiny}\vctr{1\\1}\end{tiny}\\ \r_1\ng_1\nr_2\g_2
% % %    \begin{tiny}\vctr{1\\0}\end{tiny}\end{array}$}
% %     \begin{tiny}\vctr{1,1}\end{tiny}\\ \r_1\ng_1\nr_2\g_2
% %     \begin{tiny}\vctr{1,0}\end{tiny}\end{array}$}
% % %\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-3](q11,q10){$\g_1(1)$}
% % \drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q10,q12){$\begin{array}{c} \r_1\g_1\r_2\ng_2
% %     \begin{tiny}\vctr{1,1}\end{tiny}\\ \nr_1\g_1\r_2\ng_2
% %     \begin{tiny}\vctr{0,1}\end{tiny}\end{array}$}
% % %    \begin{tiny}\vctr{1\\1}\end{tiny}\\ \nr_1\g_1\r_2\ng_2
% % %    \begin{tiny}\vctr{0\\1}\end{tiny}\end{array}$}


}
\end{picture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figures/game-strategy-mealy.tex <==
\def\rechts{95}
\def\oben{35}
\def\links{-6}
\def\unten{0}
%% define in tdl.tex
% \unitlength=1mm
% \def\fsize{\normalsize}
% \def\loop{5}
% \def\Nw{6}
% \def\Nh{6}
% \def\Nmr{6}

\begin{picture}(\rechts,\oben)(\links,\unten)
{\fsize
%% \drawpolygon(\links,\unten)(\rechts,\unten)(\rechts,\oben)(\links,\oben)(\links,\unten)
  \gasset{loopdiam=\loop,Nw=\Nw,Nh=\Nh,Nmr=\Nmr}
  
  \put(0,30){$\mathcal{G}$}
  \node[Nmarks=i,Nmr=0](q0)(10,15){}
  \node(q1)(10,0){}
  \node(q2)(10,30){}
  \node[Nmr=0](q3)(30,0){}
  \node(q4)(30,15){}
  \node(q5)(50,30){}
  \node[Nmr=0](q6)(50,15){}

  \drawedge[ELdist=1,ELpos=60](q0,q1){$\r (0)$}
  \drawedge[ELdist=1,curvedepth=4,linewidth=.6,AHlength=20,AHlength=0](q1,q0){$\g (4)$}
  \drawedge[ELdist=1,ELside=r](q0,q2){$\nr (0)$}
  \drawedge[ELdist=1,curvedepth=9](q2,q0){$\g (2)$}
  \drawedge[ELdist=1,curvedepth=-8,ELside=r,linewidth=.6,AHlength=20,AHlength=0](q2,q0){$\ng (4)$}
  \drawedge[ELdist=1,ELside=r](q1,q3){$\ng (4)$}
  \drawedge[ELdist=1,ELside=r](q3,q4){$\top (0)$}
  \drawedge[ELdist=1,linewidth=.6,AHlength=20,AHlength=0](q4,q0){$\g (4)$}
  \drawedge[ELdist=1](q4,q6){$\ng (0)$}
  \drawedge[ELdist=1,curvedepth=4,ELpos=60](q6,q5){$\top (0)$}
  \drawedge[ELdist=1,curvedepth=4,ELpos=60,linewidth=.6,AHlength=20,AHlength=0](q5,q6){$\top (0)$}

    \put(80,30){$M$}
  \node[Nmarks=i](qM)(90,10){}
  \drawloop(qM){$\begin{array}{c}\nr/\ng\\ r/g\end{array}$}
}  
\end{picture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../tdl.tex"
%%% End:


==> figures/lemma1.tex <==
\def\rechts{115}
\def\oben{35}
\def\links{-10}
\def\unten{3}
%% define in tdl.tex
% \unitlength=1mm
% \def\fsize{\normalsize}
% \def\loop{5}
% \def\Nw{6}
% \def\Nh{6}
% \def\Nmr{6}

\begin{picture}(\rechts,\oben)(\links,\unten)
{\fsize
%%\drawpolygon(\links,\unten)(\rechts,\unten)(\rechts,\oben)(\links,\oben)(\links,\unten)
%%safety aut for G(r->G+Xg)
\put(-10,20){$B$}
\gasset{loopdiam=\loop,Nw=\Nw,Nh=\Nh,Nmr=\Nmr}

\node[Nmarks=i](q0)(0,15){$q'_0$}
\node[Nmarks=n](q1)(20,15){$q'_1$}
\node[Nmarks=n](q2)(40,15){$q'_2$}

\drawloop[ELside=l, ELdist=1](q0){$\begin{array}{c}\nr(1)\\ \g(1)\end{array}$}
\drawloop[ELside=l, ELdist=1](q2){$\top(0)$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q0,q1){$\r\ng(1)$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q1,q0){$\g(1)$}
\drawedge(q1,q2){$\ng(0)$}

%% combined Buechi / MP aut
\put(60,20){$C$}%%B \star A_2$}
\node[Nmarks=i](q10)(70,15){}%%$q_0q'_0$}
\node[Nmarks=n](q11)(90,15){}%%$q_1q'_1$}
\node[Nmarks=n](q12)(110,15){}%%$\top q'_2$}

\drawloop[ELside=l, ELdist=1](q10){
  $\begin{array}{c}\nr\ng(2)\\ \r\g(2)\end{array}$}
\drawloop[ELside=l, ELdist=1, loopangle=270](q10){$\nr\g(1)$}
\drawloop[ELside=l, ELdist=1](q12){$\top(0)$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q10,q11){$\r\ng(2)$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q11,q10){$\g(2)$}
\drawedge(q11,q12){$\ng(0)$}



}


\end{picture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../tdl.tex"
%%% End:


==> figures/mp-fin-memory.tex <==
\def\rechts{45}
\def\oben{20}
\def\links{0}
\def\unten{3}
%% define in tdl.tex
% \unitlength=1mm
% \def\fsize{\normalsize}
% \def\loop{5}
% \def\Nw{6}
% \def\Nh{6}
% \def\Nmr{6}

\begin{picture}(\rechts,\oben)(\links,\unten)
{\fsize
% \drawpolygon(\links,\unten)(\rechts,\unten)(\rechts,\oben)(\links,\oben)(\links,\unten)
\gasset{loopdiam=\loop,Nw=\Nw,Nh=\Nh,Nmr=\Nmr}

\node[Nmarks=i](q0)(10,10){$s_0$}
\node[Nmarks=nr](q1)(40,10){$s_1$}

\drawloop[ELside=l, ELdist=1](q0){$10$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q0,q1){$10$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q1,q0){$0$}
}
\end{picture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../tdl.tex"
%%% End:


==> figures/systems.tex <==
\def\links{-5}
\def\rechts{65}
\def\oben{33}
\def\unten{5}
%% define in tdl.tex
% \unitlength=1mm
% \def\fsize{\normalsize}
% \def\loop{5}
% \def\Nw{6}
% \def\Nh{6}
% \def\Nmr{6}

\begin{picture}(\rechts,\oben)(\links,\unten)

{\fsize
%%\drawpolygon(\links,\unten)(\rechts,\unten)(\rechts,\oben)(\links,\oben)(\links,\unten)
\gasset{loopdiam=\loop,Nw=\Nw,Nh=\Nh,Nmr=\Nmr}

\node[Nmarks=i](q0)(0,15){}  % M1
\node[Nmarks=i](q1)(20,15){} % M2
%\node[Nmarks=n](q2)(40,15){$\g$}

\node[Nmarks=i](q3)(40,15){} %M3
\node[Nmarks=n](q4)(60,15){}  %M3
%\node[Nmarks=n](q5)(100,15){$\g$}


\put(-3,5){$\M_1$}
\put(17,5){$\M_2$}
\put(37,5){$\M_3$}

\drawloop[ELside=l, ELdist=1](q0){$\top/g$}

\drawloop[ELside=l, ELdist=1](q1){$\begin{array}{c}\nr/\ng\\r/g \end{array}$}
%%\drawloop[ELside=l, ELdist=1, loopangle=270](q1){$r/g$}

%\drawloop[ELside=l, ELdist=1](q2){$\r$}

%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q1,q2){$\r$}
%\drawedge[ELpos=50, ELside=l, ELdist=1,curvedepth=6](q2,q1){$\nr$}

\drawloop[ELside=l, ELdist=1](q3){$\nr/\ng$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q3,q4){$\r/\ng$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q4,q3){$\top/\g$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q4,q5){$\top$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=8](q5,q3){$\nr$}
%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-6](q5,q4){$\r$}



}
\end{picture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../tdl.tex"
%%% End:


==> figures/unnecessary.tex <==
\def\rechts{75}
\def\oben{33}
\def\links{-5}
\def\unten{5}
%% define in tdl.tex
% \unitlength=1mm
% \def\fsize{\normalsize}
% \def\loop{5}
% \def\Nw{6}
% \def\Nh{6}
% \def\Nmr{6}

\begin{picture}(\rechts,\oben)(\links,\unten)
{\fsize
%%\drawpolygon(\links,\unten)(\rechts,\unten)(\rechts,\oben)(\links,\oben)(\links,\unten)
\put(0,20){$A_1$}
\gasset{loopdiam=\loop,Nw=\Nw,Nh=\Nh,Nmr=\Nmr}

\node[Nmarks=i](q0)(10,15){$q_0$}
\drawloop[ELside=l, ELdist=1](q0){$\ng(1)$}
\drawloop[ELside=l, ELdist=1, loopangle=270](q0){$\g(0)$}

%%second automaton
\put(25,20){$A_2$}
\node[Nmarks=i](q0)(35,15){$q_0$}
\node[Nmarks=n](q1)(55,15){$q_1$}

\drawloop[ELside=l, ELdist=1](q0){$\begin{array}{c}\nr\ng(1)\\ \r\g(1)\end{array}$}
\drawloop[ELside=l, ELdist=1, loopangle=270](q0){$\nr\g(0)$}
\drawloop[ELside=l, ELdist=1](q1){$\ng(1)$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q0,q1){$\r\ng(1)$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q1,q0){$\g(1)$}

}


\end{picture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../tdl.tex"
%%% End:

